A Regularized Nikaido-Isoda Function Approach to Multi-Leader-Follower Games

A multi-leader--follower game (MLFG) is a hierarchical noncooperative game in which leaders compete at the upper level while taking into account the followers' best responses at the lower level. A typical approach to solving the MLFG reformulates it as an equilibrium problem with equilibrium constraints (EPECs) by replacing the lower-level game with its KKT conditions. Another approach, when each follower's response is unique, is to reformulate the MLFG as a Nash equilibrium problem by substituting these response functions into each leader's problem. However, both reformulations may lack scalability since higher-order derivatives may be required when solving the resulting problems. In this paper, we propose a new reformulation of the MLFG by exploiting a regularized Nikaido--Isoda function and approximating the MLFG by a single-level differentiable Nash equilibrium problem with a penalty parameter. The proposed reformulation neither requires derivative information on the followers' game nor assumes convexity of each follower's problem; hence, it can handle a broader class of MLFGs. Under global subanalyticity, we analyze the mathematical relationship between equilibria of the original MLFG and the proposed reformulation.

==> rel.tex <==
\begin{tikzpicture}[
  scale = 0.75,
  box/.style={
    draw,
    rounded corners=5pt,
    minimum width=3.8cm,
    minimum height=0.6cm,
    align=center,
    thick,
    font=\normalsize
  }
]

\node[box] (mlfg) at (0,  0)   {MLFG (original)};
\node[box] (gnep) at (0, -1.5) {$\GNEP$};
\node[box] (hatgnep) at (0, -3.0) {$\hatGNEP$};
\node[box] (nep) at (-4.5, -5.0) {$\NEP$};
\node[box] (rgnep) at (4.5, -5.0) {$\hatRGNEP$};

\draw[Implies-Implies, double equal sign distance, thick]
  (mlfg) -- 
  node[midway, left, align=right, font=\small]
  {equivalent}
  (gnep);

\draw[-Implies, double equal sign distance, thick]
  ([xshift=-10pt]gnep.south) --
  node[midway, left, align=right, font=\small]
  {necessary}
  ([xshift=-10pt]hatgnep.north);

\draw[-Implies, double equal sign distance, thick]
  ([xshift=10pt]hatgnep.north) --
  node[midway, right, align=left, font=\small]
  {sufficient(under convextiy)}
  ([xshift=10pt]gnep.south);

\draw[-{Stealth}, thick]
  (hatgnep) --
  node[midway, left,  align=right, font=\small, xshift=-1cm]
    {penalized\\$h_\mu(w^\nu,x^{-\nu}) \le 0$}
  (nep);

\draw[-{Stealth}, thick]
  (hatgnep) --
  node[midway, right, align=left,  font=\small, xshift=1cm]
    {relaxed\\$h_\mu(w^\nu,x^{-\nu}) \le 0$}
  (rgnep);

\draw[-{Stealth}, thick]
  (nep) -- 
  node[midway, below, font=\small] {Table~\ref{tab:rel}}
  (rgnep);
  
\end{tikzpicture}
